FairMon: A Tool for Monitoring and Visualizing Algorithmic Fairness

Runtime monitoring has recently been proposed as a rigorous method for analyzing algorithmic fairness of autonomous decision systems used in critical scenarios such as credit lending, job application, and the criminal justice system. Prior work has shown that runtime monitoring, in principle, can be an effective technique for establishing the kind of human oversight required by legislation such as the EU Artificial Intelligence Act. In practice, the available monitoring tools have not been developed with this application in mind and display several critical shortcomings in these scenarios. In this paper, we present FairMon, a runtime monitoring tool tailored to fairness analysis of high-stakes decision systems. FairMon uses RTLola as a flexible specification language for monitors, which we have extended with conditional probability operators that allow for concise descriptions of algorithmic fairness properties. The tool also features a real-time visualization of intermediary values, enabling human insight into the dynamics of the monitored system.

==> figures/overview.tex <==
\begin{tikzpicture}[
    n/.style={align=center,node distance=7mm,font=\scriptsize},
    if/.style={draw,dashed,minimum height=1cm,minimum width=2.2cm},
    ip/.style={draw,minimum width=1.5cm,minimum height=8mm}
]
\node[n] (editor) {\includegraphics[width=1cm]{figures/editor.pdf}\\Spec Editor};
\node[n,right=of editor.south east,anchor=south west] (vis) {\includegraphics[width=1cm]{figures/graph.pdf}\\Visualization};
\node[n,left=of editor.south west,anchor=south east] (config) {\includegraphics[width=1.2cm]{figures/config.pdf}\\[-0.5mm]Configuration};

\node[below=1mm of editor] (fairmon_label) {\bfseries FairMon};

\node[draw,rounded corners,fit=(editor) (vis) (config) (fairmon_label)] (fairmon) {};

\node[draw,rounded corners,above=4mm of fairmon,align=center,inner sep=2mm] (rtlola) {\textbf{RTLola}\\[1mm]\includegraphics[width=7mm]{figures/rtlola.pdf}\\+ Probabilities};

\node[if,right=5mm of rtlola] (verdict_sink) {Verdict Sink};
\node[if,left=5mm of rtlola] (event_factory) {Event Factory};

\draw[->] (event_factory) -- (rtlola);
\draw[->] (rtlola) -- (verdict_sink);

\draw[->] (editor) -- (rtlola);

\draw[->] (verdict_sink.south -| vis) -- (vis);

\draw[->] (verdict_sink) -- ++(15:1.5cm) node[right,font=\scriptsize] {CSV};
\draw[->] (verdict_sink) -- ++(0:1.5cm) node[right,font=\scriptsize] {JSON};
\draw[->] (verdict_sink) -- ++(-15:1.5cm) node[right,font=\scriptsize] {$\cdots$};

\node[ip,left=5mm of event_factory,yshift=0.5cm,font=\scriptsize] (csv) {CSV};
\node[ip,left=5mm of event_factory,yshift=-0.5cm,font=\scriptsize] (api) {EU API};

\draw[->] (csv) -- (event_factory);
\draw[->] (api) -- (event_factory);

% \draw[->] ([yshift=-1mm]config.north) -- (event_factory.south -| config);

\coordinate (tmp) at ($(csv.east)!0.5!(event_factory.west)$);

\node[below=2mm of api,align=center,font=\bfseries,inner sep=0] (input_plugin_label) {Input\\Plugins};
\node[draw,fit=(csv) (api) (input_plugin_label),inner sep=2mm,rounded corners] (input_plugins) {};

\draw[->] ([yshift=-1mm,xshift=2mm]config.west) -| (input_plugins);
\end{tikzpicture}
